Threshhold Singularities and the Magnetic Mass in Hot QCD

We discuss the recently devised one-loop gap equation for the magnetic mass of hot QCD. An alternative, and one would hope equivalent, gap equation is presented, which however shows no mass generation at the one-loop level.

==> (inline-ps-0) <==

-24 0 moveto -16 0 lineto stroke
 24 0 moveto  16 0 lineto stroke
-16 0 1.8 0 360 arc fill
 16 0 1.8 0 360 arc fill
-16 0 moveto -8  10  8  10 16 0 curveto stroke
-16 0 moveto -8 -10  8 -10 16 0 curveto stroke

==> (inline-ps-1) <==

-24 0 moveto -16 0 lineto stroke
 24 0 moveto  16 0 lineto stroke
[2 1.2] 0.5 setdash
-16 0 moveto -8  10 8  10 16 0 curveto stroke
-16 0 moveto -8 -10 8 -10 16 0 curveto stroke

==> (inline-ps-2) <==

-24 0 moveto -16 0 lineto stroke
 24 0 moveto  16 0 lineto stroke
-16 0 3.2 0 360 arc fill
 16 0 1.8 0 360 arc fill
-16 0 moveto -8  10  8  10 16 0 curveto stroke
-16 0 moveto -8 -10  8 -10 16 0 curveto stroke

==> (inline-ps-3) <==

-24 0 moveto -16 0 lineto stroke
 24 0 moveto  16 0 lineto stroke
-16 0 3.2 0 360 arc fill
 16 0 3.2 0 360 arc fill
-16 0 moveto -8  10  8  10 16 0 curveto stroke
-16 0 moveto -8 -10  8 -10 16 0 curveto stroke

==> (inline-ps-4) <==

0 -5 1.8 0 360 arc fill
0 -5 moveto -5 -10 lineto stroke
0 -5 moveto  5 -10 lineto stroke
0 -5 moveto 25 25 -25 25 0 0 rcurveto stroke

==> (inline-ps-5) <==

0 -5 3.2 0 360 arc fill
0 -5 moveto -5 -10 lineto stroke
0 -5 moveto  5 -10 lineto stroke
0 -5 moveto 25 25 -25 25 0 0 rcurveto stroke

==> (inline-ps-6) <==

0 0 1.8 0 360 arc fill
0 0 moveto -10 -10 lineto stroke
0 0 moveto  10 -10 lineto stroke
